On the Optimality of Implicit Feedback in Markov Decision Processes over Imperfect Links

Goal-oriented communication protocols are explicitly designed to support the objectives of target applications, such as the monitoring and control of remote processes, while minimizing data traffic. This study considers a transmitter node that observes the environment state and sends it to a remote agent, which then performs control actions. This problem can be modeled as a remote Partially Observable Markov Decision Process (POMDP), a subclass of decentralized POMDPs. Existing studies limit transmissions through communication costs, but neglect the effect of channel impairments and non-ideal or delayed feedback. In this work, we study the optimal joint transmission and control policies over lossy forward channels without explicit acknowledgments. We introduce \emph{revealing} policies, under which the receiver's action, observed directly by the transmitter, discloses the outcome of the forward transmission, keeping the two agents synchronized without a feedback channel. We derive sufficient conditions for the optimality of time-invariant policies in this implicit feedback regime for general POMDPs, along with strictly weaker sufficient conditions in the special case of contextual bandits. Our simulations over a family of remote POMDPs show that these conditions are conservative, and revealing policies are optimal over a substantially wider parameter range than the conditions warrant.

==> fig/bound_cmab_zoom.tex <==
\tikzstyle{every pin}=[
    fill=white,
    draw=black,
    font=\footnotesize,
] 

\begin{tikzpicture}
\begin{axis}[
    clip mode=individual,
    at={(0,0)},
    width=\fwidth,
    height=\fheight,
    xlabel={$\varepsilon$},
    ylabel={$\beta_{\min}(\varepsilon)$},
    xmin=0, xmax=0.5,
    ymin=0, ymax=4,
    ytick={0,1,2,3,4,5},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={overlay,legend columns=1, font=\scriptsize, anchor=south east, at={(1,1.05)}}
]


\coordinate (c0) at (axis cs:0,2);
\coordinate (c1) at (axis cs:0.1,0);
\coordinate (c2) at (axis cs:0.1,2);
\coordinate (c3) at (axis cs:0.08,2);
\coordinate (c4) at (axis cs:0.155,6);

\draw[semithick,darkslategray88] (c0) -- (c2);
\draw[semithick,darkslategray88] (c2) -- (c1);
\draw[darkslategray88,semithick] (c3) -- (c4);

\path[name path=bottom] (axis cs:0,0) -- (axis cs:0.1,0);

\path[name path=top] (c0) -- (c2);

\addplot[forget plot,color=gray!10] fill between [of=bottom and top, on layer=axis background]; 



\addplot[
    color=color0, semithick,
    mark=triangle*, mark repeat=40
    ]
    table[x=e,y=g9] {fig/fig_data/bounds.dat};
\addlegendentry{$\gamma=0.9$};
\addplot[
    color=color0, semithick, dashed,
    mark=triangle, mark repeat=40, mark options={solid}
    ]
    table[x=e,y=g9c] {fig/fig_data/bounds.dat};
\addlegendentry{$\gamma=0.9$ (CMAB)};
\addplot[
    color=color2, semithick,
    mark=*, mark repeat=40, mark phase=13
    ]
    table[x=e,y=g95] {fig/fig_data/bounds.dat};
\addlegendentry{$\gamma=0.95$};
\addplot[
    color=color2, semithick,dashed,
    mark=o, mark repeat=40, mark phase=13, mark options={solid}
    ]
    table[x=e,y=g95c] {fig/fig_data/bounds.dat};
\addlegendentry{$\gamma=0.95$ (CMAB)};
\addplot[
    color=color4, semithick,
    mark=square*, mark repeat=40, mark phase=27
    ]
    table[x=e,y=g99] {fig/fig_data/bounds.dat};
\addlegendentry{$\gamma=0.99$};
\addplot[
    color=color4, semithick, dashed,
    mark=square, mark repeat=40, mark phase=27, mark options={solid}
    ]
    table[x=e,y=g99c] {fig/fig_data/bounds.dat};
\addlegendentry{$\gamma=0.99$ (CMAB)};
\end{axis}

\def \zwidth {0.4\columnwidth}
\def \zheight {0.2\columnwidth}
\def \zwidth {0.4\columnwidth}
\def \zx {0} 
\def \zy {0.35\columnwidth} 

\begin{axis}[
    axis background/.style={fill=gray!10},
    at={(\zx,\zy)},
    width=\zwidth,
    height=\zheight,
    scale only axis,
    xmin=0, xmax=0.1,
    ymin=0, ymax=2,
    ymajorgrids=true,
    xmajorgrids=true,
    xtick={0,0.02,0.04,0.06,0.08,0.1},
    xticklabels={0,0.02,0.04,0.06,0.08,0.1},
    grid style={dashed,lightgray158},
    legend style={legend columns=1, font=\footnotesize, anchor=south, at={(0.5,0.02)}}
]

\addplot[
    color=color0, semithick,
    mark=triangle*, mark repeat=10
    ]
    table[x=e,y=g9] {fig/fig_data/bounds.dat};
\addplot[
    color=color0, semithick, dashed,
    mark=triangle, mark repeat=10, mark options={solid}
    ]
    table[x=e,y=g9c] {fig/fig_data/bounds.dat};
\addplot[
    color=color2, semithick,
    mark=*, mark repeat=10
    ]
    table[x=e,y=g95] {fig/fig_data/bounds.dat};
\addplot[
    color=color2, semithick, dashed,
    mark=o, mark repeat=10, mark options={solid}
    ]
    table[x=e,y=g95c] {fig/fig_data/bounds.dat};
\addplot[
    color=color4, semithick,
    mark=square*, mark repeat=10
    ]
    table[x=e,y=g99] {fig/fig_data/bounds.dat};
\addplot[
    color=color4, semithick, dashed,
    mark=square, mark repeat=10, mark options={solid}
    ]
    table[x=e,y=g99c] {fig/fig_data/bounds.dat};
\end{axis}


\end{tikzpicture}

==> fig/cmab_gap_gamma95.tex <==
\begin{tikzpicture}
\begin{axis}[
    clip mode=individual,
    at={(0,0)},
    width=\fwidth,
    height=\fheight,
    xlabel={$\varepsilon$},
    ylabel={Normalized value $\bar{V}$},
    xmin=0, xmax=0.1,
    domain=0:0.1,
    ymin=0.98, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xtick={0,0.02,0.04,0.06,0.08,0.1},
    xticklabels={0,0.02,0.04,0.06,0.08,0.1},
    legend style={legend columns=1, font=\scriptsize, anchor=south west, at={(0.01,0.02)}}
]

\addplot+[color=color0, semithick,
    mark=triangle*,name path=upavg]
    table[x=epsilon,y=upper_avg] {fig/fig_data/cmab/random_reward/0p95/rr_gap_0p95.dat};
\addlegendentry{Upper bound (avg.)};
\addplot+[color=color0, semithick,dashed,
    mark=triangle, mark options={solid},name path=lowavg
    ]
    table[x=epsilon,y=lower_avg] {fig/fig_data/cmab/random_reward/0p95/rr_gap_0p95.dat};
\addlegendentry{Lower bound (avg.)};


\addplot[name path=upworst,
    color=color2, semithick,
    mark=*
    ]
    table[x=epsilon,y=upper_maxgap] {fig/fig_data/cmab/random_reward/0p95/rr_gap_0p95.dat};
\addlegendentry{Upper bound (worst case)};
\addplot[name path=lowworst,
    color=color2, semithick,dashed,
    mark=o, mark options={solid}
    ]
    table[x=epsilon,y=lower_maxgap] {fig/fig_data/cmab/random_reward/0p95/rr_gap_0p95.dat};
\addlegendentry{Lower bound (worst case)};

\end{axis}
\end{tikzpicture}

==> fig/cmab_policies_gamma95.tex <==
\tikzstyle{every pin}=[
    fill=white,
    draw=black,
    font=\footnotesize,
] 

\begin{tikzpicture}
\begin{axis}[
    clip mode=individual,
    at={(0,0)},
    width=\fwidth,
    height=\fheight,
    xlabel={$\varepsilon$},
    ylabel={$\beta$},
    xmin=0, xmax=0.1,
    xtick={0,0.02,0.04,0.06,0.08,0.1},
    xticklabels={0,0.02,0.04,0.06,0.08,0.1},
    ymin=0, ymax=0.15,
    ytick={0,0.05,0.1,0.15},
    yticklabels={0,0.05,0.1,0.15},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={overlay,legend columns=1, font=\scriptsize, anchor=south east, at={(1,1.05)}}
]


\coordinate (c0) at (axis cs:0,0.05);
\coordinate (c1) at (axis cs:0.1,0);
\coordinate (c2) at (axis cs:0.1,0.05);
\coordinate (c3) at (axis cs:0.032,0.05);
\coordinate (c4) at (axis cs:0.038,0.2);

\draw[semithick,darkslategray88] (c0) -- (c2);
\draw[semithick,darkslategray88] (c2) -- (c1);
\draw[darkslategray88,semithick] (c3) -- (c4);

\path[name path=bottom] (axis cs:0,0) -- (axis cs:0.1,0);

\path[name path=top] (c0) -- (c2);

\addplot[forget plot,color=gray!10] fill between [of=bottom and top, on layer=axis background]; 

\addplot[
    color=black, mark=triangle,mark repeat=10
    ]
    table{
0	0
0.001	0.018981
0.002	0.037924
0.003	0.056829
0.004	0.0756959999999999
0.005	0.0945249999999999
0.006	0.113316
0.007	0.132069
0.008	0.150784
0.009	0.169461
0.01	0.1881
0.011	0.206701
0.012	0.225264
0.013	0.243789
0.014	0.262276
0.015	0.280725
0.016	0.299136
0.017	0.317509
0.018	0.335844
0.019	0.354141
0.02	0.3724
0.021	0.390621
0.022	0.408804
0.023	0.426949
0.024	0.445056
0.025	0.463125
0.026	0.481156
0.027	0.499149
0.028	0.517104
0.029	0.535021
0.03	0.552899999999999
0.031	0.570741
0.032	0.588544
0.033	0.606308999999999
0.034	0.624036
0.035	0.641725
0.036	0.659375999999999
0.037	0.676988999999999
0.038	0.694563999999999
0.039	0.712100999999999
0.04	0.729599999999999
0.041	0.747060999999999
0.042	0.764483999999999
0.043	0.781868999999999
0.044	0.799215999999999
0.045	0.816524999999999
0.046	0.833795999999999
0.047	0.851028999999999
0.048	0.868223999999999
0.049	0.885380999999999
0.05	0.902499999999999
0.051	0.919580999999999
0.052	0.936623999999999
0.053	0.953628999999999
0.054	0.970595999999999
0.055	0.987524999999999
0.056	1.004416
0.057	1.021269
0.058	1.038084
0.059	1.054861
0.06	1.0716
0.061	1.088301
0.062	1.104964
0.063	1.121589
0.064	1.138176
0.065	1.154725
0.066	1.171236
0.067	1.187709
0.068	1.204144
0.069	1.220541
0.07	1.2369
0.071	1.253221
0.072	1.269504
0.073	1.285749
0.074	1.301956
0.075	1.318125
0.076	1.334256
0.077	1.350349
0.078	1.366404
0.079	1.382421
0.08	1.3984
0.081	1.414341
0.082	1.430244
0.083	1.446109
0.084	1.461936
0.085	1.477725
0.086	1.493476
0.087	1.509189
0.088	1.524864
0.089	1.540501
0.09	1.5561
0.091	1.571661
0.092	1.587184
0.093	1.602669
0.094	1.618116
0.095	1.633525
0.096	1.648896
0.097	1.664229
0.098	1.679524
0.099	1.694781
0.1	1.71
};
\addlegendentry{Revealing cond.~\eqref{eq:beta_cond}}

\addplot[color=black,densely dashed, mark=triangle,mark repeat=10,mark options={solid,rotate=180}]
    table{
0	0
0.001	0.00973384615384615
0.002	0.0194482051282051
0.003	0.0291430769230769
0.004	0.0388184615384615
0.005	0.0484743589743589
0.006	0.0581107692307692
0.007	0.0677276923076923
0.008	0.0773251282051281
0.009	0.0869030769230769
0.01	0.0964615384615384
0.011	0.106000512820513
0.012	0.11552
0.013	0.12502
0.014	0.134500512820513
0.015	0.143961538461538
0.016	0.153403076923077
0.017	0.162825128205128
0.018	0.172227692307692
0.019	0.181610769230769
0.02	0.190974358974359
0.021	0.200318461538461
0.022	0.209643076923077
0.023	0.218948205128205
0.024	0.228233846153846
0.025	0.2375
0.026	0.246746666666666
0.027	0.255973846153846
0.028	0.265181538461538
0.029	0.274369743589743
0.03	0.283538461538461
0.031	0.292687692307692
0.032	0.301817435897436
0.033	0.310927692307692
0.034	0.320018461538461
0.035	0.329089743589743
0.036	0.338141538461538
0.037	0.347173846153846
0.038	0.356186666666666
0.039	0.36518
0.04	0.374153846153846
0.041	0.383108205128205
0.042	0.392043076923077
0.043	0.400958461538461
0.044	0.409854358974359
0.045	0.418730769230769
0.046	0.427587692307692
0.047	0.436425128205128
0.048	0.445243076923077
0.049	0.454041538461538
0.05	0.462820512820512
0.051	0.47158
0.052	0.48032
0.053	0.489040512820512
0.054	0.497741538461538
0.055	0.506423076923076
0.056	0.515085128205128
0.057	0.523727692307692
0.058	0.532350769230769
0.059	0.540954358974359
0.06	0.549538461538461
0.061	0.558103076923077
0.062	0.566648205128205
0.063	0.575173846153846
0.064	0.58368
0.065	0.592166666666666
0.066	0.600633846153846
0.067	0.609081538461538
0.068	0.617509743589743
0.069	0.625918461538461
0.07	0.634307692307692
0.071	0.642677435897435
0.072	0.651027692307692
0.073	0.659358461538461
0.074	0.667669743589743
0.075	0.675961538461538
0.076	0.684233846153846
0.077	0.692486666666666
0.078	0.70072
0.079	0.708933846153846
0.08	0.717128205128205
0.081	0.725303076923076
0.082	0.733458461538461
0.083	0.741594358974358
0.084	0.749710769230769
0.085	0.757807692307692
0.086	0.765885128205128
0.087	0.773943076923076
0.088	0.781981538461538
0.089	0.790000512820512
0.09	0.797999999999999
0.091	0.805979999999999
0.092	0.813940512820512
0.093	0.821881538461538
0.094	0.829803076923076
0.095	0.837705128205127
0.096	0.845587692307692
0.097	0.853450769230769
0.098	0.861294358974358
0.099	0.869118461538461
0.1	0.876923076923076
};
\addlegendentry{Revealing cond.~\eqref{eq:beta_cmab_cond}}

\addplot[color=black,dashdotted, mark=diamond,mark repeat=10,mark options={solid}] table
{
0	0
0.001	0.00749905252706215
0.002	0.014983091935952
0.003	0.0224521182266696
0.004	0.0299061313992148
0.005	0.0373451314535878
0.006	0.0447691183897885
0.007	0.0521780922078168
0.008	0.0595720529076729
0.009	0.0669510004893567
0.01	0.0743149349528682
0.011	0.0816638562982073
0.012	0.0889977645253743
0.013	0.0963166596343688
0.014	0.103620541625191
0.015	0.110909410497841
0.016	0.118183266252319
0.017	0.125442108888624
0.018	0.132685938406757
0.019	0.139914754806718
0.02	0.147128558088507
0.021	0.154327348252123
0.022	0.161511125297567
0.023	0.168679889224838
0.024	0.175833640033938
0.025	0.182972377724865
0.026	0.19009610229762
0.027	0.197204813752202
0.028	0.204298512088612
0.029	0.21137719730685
0.03	0.218440869406916
0.031	0.225489528388809
0.032	0.23252317425253
0.033	0.239541806998078
0.034	0.246545426625455
0.035	0.253534033134659
0.036	0.260507626525691
0.037	0.26746620679855
0.038	0.274409773953237
0.039	0.281338327989752
0.04	0.288251868908095
0.041	0.295150396708265
0.042	0.302033911390263
0.043	0.308902412954089
0.044	0.315755901399742
0.045	0.322594376727223
0.046	0.329417838936532
0.047	0.336226288027668
0.048	0.343019724000633
0.049	0.349798146855425
0.05	0.356561556592044
0.051	0.363309953210492
0.052	0.370043336710767
0.053	0.376761707092869
0.054	0.3834650643568
0.055	0.390153408502558
0.056	0.396826739530144
0.057	0.403485057439557
0.058	0.410128362230799
0.059	0.416756653903867
0.06	0.423369932458764
0.061	0.429968197895489
0.062	0.43655145021404
0.063	0.44311968941442
0.064	0.449672915496628
0.065	0.456211128460663
0.066	0.462734328306526
0.067	0.469242515034216
0.068	0.475735688643735
0.069	0.482213849135081
0.07	0.488676996508254
0.071	0.495125130763256
0.072	0.501558251900085
0.073	0.507976359918742
0.074	0.514379454819226
0.075	0.520767536601538
0.076	0.527140605265678
0.077	0.533498660811646
0.078	0.539841703239441
0.079	0.546169732549064
0.08	0.552482748740515
0.081	0.558780751813793
0.082	0.565063741768899
0.083	0.571331718605833
0.084	0.577584682324595
0.085	0.583822632925184
0.086	0.590045570407601
0.087	0.596253494771846
0.088	0.602446406017918
0.089	0.608624304145818
0.09	0.614787189155546
0.091	0.620935061047101
0.092	0.627067919820484
0.093	0.633185765475695
0.094	0.639288598012734
0.095	0.6453764174316
0.096	0.651449223732294
0.097	0.657507016914816
0.098	0.663549796979165
0.099	0.669577563925342
0.1	0.675590317753347
};
\addlegendentry{CMAB-specific cond.}

\addplot[
    color=color4, thick,
    mark=square, only marks
    ]
    table{
    -0.01   0.01
    }
    ;
\addlegendentry{$\pi_{\text{tx}}=0$};
\addplot[
    color=color0, thick,
    mark=o, only marks
    ]
    table[x=eps,y=beta] {fig/fig_data/cmab/random_reward/0p95/rr_full_rev_0p95.dat};
\addlegendentry{$\bm{\pi}^*\in\Pi^{\text{RV}}$};
\addplot[
    color=color2, thick,
    mark=x, only marks,mark size=3
    ]
    table[x=eps,y=beta] {fig/fig_data/cmab/random_reward/0p95/rr_full_nonrev_0p95.dat};
\addlegendentry{$\bm{\pi}^*\notin\Pi^{\text{RV}}$};
\end{axis}

\def \zwidth {0.4\columnwidth}
\def \zheight {0.2\columnwidth}
\def \zwidth {0.4\columnwidth}
\def \zx {0} 
\def \zy {0.35\columnwidth} 

\pgfplotsset{scaled y ticks=false}
\begin{axis}[
    axis background/.style={fill=gray!10},
    at={(\zx,\zy)},
    width=\zwidth,
    height=\zheight,
    scale only axis,
    xmin=0, xmax=0.1,
    ymin=0, ymax=0.05,
    ymajorgrids=true,
    xmajorgrids=true,
    ytick={0,0.01,0.02,0.03,0.04,0.05},
    yticklabels={0,0.01,0.02,0.03,0.04,0.05},
    xtick={0,0.02,0.04,0.06,0.08,0.1},
    xticklabels={0,0.02,0.04,0.06,0.08,0.1},
    grid style={dashed,lightgray158},
    legend style={legend columns=1, font=\footnotesize, anchor=south, at={(0.5,0.02)}}
]

\addplot[
    color=black, mark=triangle,mark repeat=5,mark options={solid}
    ]
    table{
0	0
0.001	0.018981
0.002	0.037924
0.003	0.056829
0.004	0.0756959999999999
0.005	0.0945249999999999
0.006	0.113316
0.007	0.132069
0.008	0.150784
0.009	0.169461
0.01	0.1881
0.011	0.206701
0.012	0.225264
0.013	0.243789
0.014	0.262276
0.015	0.280725
0.016	0.299136
0.017	0.317509
0.018	0.335844
0.019	0.354141
0.02	0.3724
0.021	0.390621
0.022	0.408804
0.023	0.426949
0.024	0.445056
0.025	0.463125
0.026	0.481156
0.027	0.499149
0.028	0.517104
0.029	0.535021
0.03	0.552899999999999
0.031	0.570741
0.032	0.588544
0.033	0.606308999999999
0.034	0.624036
0.035	0.641725
0.036	0.659375999999999
0.037	0.676988999999999
0.038	0.694563999999999
0.039	0.712100999999999
0.04	0.729599999999999
0.041	0.747060999999999
0.042	0.764483999999999
0.043	0.781868999999999
0.044	0.799215999999999
0.045	0.816524999999999
0.046	0.833795999999999
0.047	0.851028999999999
0.048	0.868223999999999
0.049	0.885380999999999
0.05	0.902499999999999
};

\addplot[color=black,densely dashed, mark=triangle,mark repeat=5,mark options={solid,rotate=180}]
    table{
0	0
0.001	0.00973384615384615
0.002	0.0194482051282051
0.003	0.0291430769230769
0.004	0.0388184615384615
0.005	0.0484743589743589
0.006	0.0581107692307692
0.007	0.0677276923076923
0.008	0.0773251282051281
0.009	0.0869030769230769
0.01	0.0964615384615384
0.011	0.106000512820513
0.012	0.11552
0.013	0.12502
0.014	0.134500512820513
0.015	0.143961538461538
0.016	0.153403076923077
0.017	0.162825128205128
0.018	0.172227692307692
0.019	0.181610769230769
0.02	0.190974358974359
0.021	0.200318461538461
0.022	0.209643076923077
0.023	0.218948205128205
0.024	0.228233846153846
0.025	0.2375
0.026	0.246746666666666
0.027	0.255973846153846
0.028	0.265181538461538
0.029	0.274369743589743
0.03	0.283538461538461
0.031	0.292687692307692
0.032	0.301817435897436
0.033	0.310927692307692
0.034	0.320018461538461
0.035	0.329089743589743
0.036	0.338141538461538
0.037	0.347173846153846
0.038	0.356186666666666
0.039	0.36518
0.04	0.374153846153846
0.041	0.383108205128205
0.042	0.392043076923077
0.043	0.400958461538461
0.044	0.409854358974359
0.045	0.418730769230769
0.046	0.427587692307692
0.047	0.436425128205128
0.048	0.445243076923077
0.049	0.454041538461538
0.05	0.462820512820512
0.051	0.47158
0.052	0.48032
0.053	0.489040512820512
0.054	0.497741538461538
0.055	0.506423076923076
0.056	0.515085128205128
0.057	0.523727692307692
0.058	0.532350769230769
0.059	0.540954358974359
0.06	0.549538461538461
0.061	0.558103076923077
0.062	0.566648205128205
0.063	0.575173846153846
0.064	0.58368
0.065	0.592166666666666
0.066	0.600633846153846
0.067	0.609081538461538
0.068	0.617509743589743
0.069	0.625918461538461
0.07	0.634307692307692
0.071	0.642677435897435
0.072	0.651027692307692
0.073	0.659358461538461
0.074	0.667669743589743
0.075	0.675961538461538
0.076	0.684233846153846
0.077	0.692486666666666
0.078	0.70072
0.079	0.708933846153846
0.08	0.717128205128205
0.081	0.725303076923076
0.082	0.733458461538461
0.083	0.741594358974358
0.084	0.749710769230769
0.085	0.757807692307692
0.086	0.765885128205128
0.087	0.773943076923076
0.088	0.781981538461538
0.089	0.790000512820512
0.09	0.797999999999999
0.091	0.805979999999999
0.092	0.813940512820512
0.093	0.821881538461538
0.094	0.829803076923076
0.095	0.837705128205127
0.096	0.845587692307692
0.097	0.853450769230769
0.098	0.861294358974358
0.099	0.869118461538461
0.1	0.876923076923076
};


\addplot[color=black,dashdotted, mark=diamond,mark repeat=10,mark options={solid}] table
{
0	0
0.001	0.00749905252706215
0.002	0.014983091935952
0.003	0.0224521182266696
0.004	0.0299061313992148
0.005	0.0373451314535878
0.006	0.0447691183897885
0.007	0.0521780922078168
0.008	0.0595720529076729
0.009	0.0669510004893567
0.01	0.0743149349528682
0.011	0.0816638562982073
0.012	0.0889977645253743
0.013	0.0963166596343688
0.014	0.103620541625191
0.015	0.110909410497841
0.016	0.118183266252319
0.017	0.125442108888624
0.018	0.132685938406757
0.019	0.139914754806718
0.02	0.147128558088507
0.021	0.154327348252123
0.022	0.161511125297567
0.023	0.168679889224838
0.024	0.175833640033938
0.025	0.182972377724865
0.026	0.19009610229762
0.027	0.197204813752202
0.028	0.204298512088612
0.029	0.21137719730685
0.03	0.218440869406916
0.031	0.225489528388809
0.032	0.23252317425253
0.033	0.239541806998078
0.034	0.246545426625455
0.035	0.253534033134659
0.036	0.260507626525691
0.037	0.26746620679855
0.038	0.274409773953237
0.039	0.281338327989752
0.04	0.288251868908095
0.041	0.295150396708265
0.042	0.302033911390263
0.043	0.308902412954089
0.044	0.315755901399742
0.045	0.322594376727223
0.046	0.329417838936532
0.047	0.336226288027668
0.048	0.343019724000633
0.049	0.349798146855425
0.05	0.356561556592044
0.051	0.363309953210492
0.052	0.370043336710767
0.053	0.376761707092869
0.054	0.3834650643568
0.055	0.390153408502558
0.056	0.396826739530144
0.057	0.403485057439557
0.058	0.410128362230799
0.059	0.416756653903867
0.06	0.423369932458764
0.061	0.429968197895489
0.062	0.43655145021404
0.063	0.44311968941442
0.064	0.449672915496628
0.065	0.456211128460663
0.066	0.462734328306526
0.067	0.469242515034216
0.068	0.475735688643735
0.069	0.482213849135081
0.07	0.488676996508254
0.071	0.495125130763256
0.072	0.501558251900085
0.073	0.507976359918742
0.074	0.514379454819226
0.075	0.520767536601538
0.076	0.527140605265678
0.077	0.533498660811646
0.078	0.539841703239441
0.079	0.546169732549064
0.08	0.552482748740515
0.081	0.558780751813793
0.082	0.565063741768899
0.083	0.571331718605833
0.084	0.577584682324595
0.085	0.583822632925184
0.086	0.590045570407601
0.087	0.596253494771846
0.088	0.602446406017918
0.089	0.608624304145818
0.09	0.614787189155546
0.091	0.620935061047101
0.092	0.627067919820484
0.093	0.633185765475695
0.094	0.639288598012734
0.095	0.6453764174316
0.096	0.651449223732294
0.097	0.657507016914816
0.098	0.663549796979165
0.099	0.669577563925342
0.1	0.675590317753347
};

\addplot[
    color=color0, thick, forget plot,
    mark=o, only marks
    ]
    table[x=eps,y=beta] {fig/fig_data/cmab/random_reward/0p95/rr_zoom_rev_0p95.dat};
\addplot[
    color=color2, thick, forget plot,
    mark=x, only marks, mark size=3
    ]
    table[x=eps,y=beta] {fig/fig_data/cmab/random_reward/0p95/rr_zoom_nonrev_0p95.dat};
\end{axis}


\end{tikzpicture}

==> fig/control_gap_gamma95.tex <==
\begin{tikzpicture}
\begin{axis}[
    clip mode=individual,
    at={(0,0)},
    width=\fwidth,
    height=\fheight,
    xlabel={$\varepsilon$},
    ylabel={Normalized value $\bar{V}$},
    xmin=0, xmax=0.1,
    domain=0:0.1,
    ymin=0.9, ymax=1,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xtick={0,0.02,0.04,0.06,0.08,0.1},
    xticklabels={0,0.02,0.04,0.06,0.08,0.1},
    legend style={legend columns=1, font=\scriptsize, anchor=south west, at={(0.01,0.02)}}
]

\addplot+[color=color0, semithick,
    mark=triangle*,name path=upavg]
    table[x=epsilon,y=upper_avg] {fig/fig_data/control/0p95/control_gap_0p95.dat};
\addlegendentry{Upper bound (avg.)};
\addplot+[color=color0, semithick,dashed,
    mark=triangle, mark options={solid},name path=lowavg
    ]
    table[x=epsilon,y=lower_avg] {fig/fig_data/control/0p95/control_gap_0p95.dat};
\addlegendentry{Lower bound (avg.)};


\addplot[name path=upworst,
    color=color2, semithick,
    mark=*
    ]
    table[x=epsilon,y=upper_maxgap] {fig/fig_data/control/0p95/control_gap_0p95.dat};
\addlegendentry{Upper bound (worst case)};
\addplot[name path=lowworst,
    color=color2, semithick,dashed,
    mark=o, mark options={solid}
    ]
    table[x=epsilon,y=lower_maxgap] {fig/fig_data/control/0p95/control_gap_0p95.dat};
\addlegendentry{Lower bound (worst case)};

\end{axis}
\end{tikzpicture}

==> fig/control_policies_gamma95.tex <==
\tikzstyle{every pin}=[
    fill=white,
    draw=black,
    font=\footnotesize,
] 

\begin{tikzpicture}
\begin{axis}[
    clip mode=individual,
    at={(0,0)},
    width=\fwidth,
    height=\fheight,
    xlabel={$\varepsilon$},
    ylabel={$\beta$},
    xmin=0, xmax=0.3,
    xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
    xticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3},
    ymin=0, ymax=2,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={overlay,legend columns=1, font=\scriptsize, anchor=south east, at={(1,1.05)}}
]


\coordinate (c0) at (axis cs:0,0.15);
\coordinate (c1) at (axis cs:0.1,0);
\coordinate (c2) at (axis cs:0.1,0.15);
\coordinate (c3) at (axis cs:0.08,0.15);
\coordinate (c4) at (axis cs:0.115,2.75);

\draw[semithick,darkslategray88] (c0) -- (c2);
\draw[semithick,darkslategray88] (c2) -- (c1);
\draw[darkslategray88,semithick] (c3) -- (c4);

\path[name path=bottom] (axis cs:0,0) -- (axis cs:0.1,0);

\path[name path=top] (c0) -- (c2);

\addplot[forget plot,color=gray!10] fill between [of=bottom and top, on layer=axis background]; 

\addplot[
    color=black, mark=triangle,mark repeat=20
    ]
    table{
0	0
0.001	0.018981
0.002	0.037924
0.003	0.056829
0.004	0.0756959999999999
0.005	0.0945249999999999
0.006	0.113316
0.007	0.132069
0.008	0.150784
0.009	0.169461
0.01	0.1881
0.011	0.206701
0.012	0.225264
0.013	0.243789
0.014	0.262276
0.015	0.280725
0.016	0.299136
0.017	0.317509
0.018	0.335844
0.019	0.354141
0.02	0.3724
0.021	0.390621
0.022	0.408804
0.023	0.426949
0.024	0.445056
0.025	0.463125
0.026	0.481156
0.027	0.499149
0.028	0.517104
0.029	0.535021
0.03	0.552899999999999
0.031	0.570741
0.032	0.588544
0.033	0.606308999999999
0.034	0.624036
0.035	0.641725
0.036	0.659375999999999
0.037	0.676988999999999
0.038	0.694563999999999
0.039	0.712100999999999
0.04	0.729599999999999
0.041	0.747060999999999
0.042	0.764483999999999
0.043	0.781868999999999
0.044	0.799215999999999
0.045	0.816524999999999
0.046	0.833795999999999
0.047	0.851028999999999
0.048	0.868223999999999
0.049	0.885380999999999
0.05	0.902499999999999
0.051	0.919580999999999
0.052	0.936623999999999
0.053	0.953628999999999
0.054	0.970595999999999
0.055	0.987524999999999
0.056	1.004416
0.057	1.021269
0.058	1.038084
0.059	1.054861
0.06	1.0716
0.061	1.088301
0.062	1.104964
0.063	1.121589
0.064	1.138176
0.065	1.154725
0.066	1.171236
0.067	1.187709
0.068	1.204144
0.069	1.220541
0.07	1.2369
0.071	1.253221
0.072	1.269504
0.073	1.285749
0.074	1.301956
0.075	1.318125
0.076	1.334256
0.077	1.350349
0.078	1.366404
0.079	1.382421
0.08	1.3984
0.081	1.414341
0.082	1.430244
0.083	1.446109
0.084	1.461936
0.085	1.477725
0.086	1.493476
0.087	1.509189
0.088	1.524864
0.089	1.540501
0.09	1.5561
0.091	1.571661
0.092	1.587184
0.093	1.602669
0.094	1.618116
0.095	1.633525
0.096	1.648896
0.097	1.664229
0.098	1.679524
0.099	1.694781
0.1	1.71
0.101	1.725181
0.102	1.740324
0.103	1.755429
0.104	1.770496
0.105	1.785525
0.106	1.800516
0.107	1.815469
0.108	1.830384
0.109	1.845261
0.11	1.8601
0.111	1.874901
0.112	1.889664
0.113	1.904389
0.114	1.919076
0.115	1.933725
0.116	1.948336
0.117	1.962909
0.118	1.977444
0.119	1.991941
0.12	2.0064
0.121	2.020821
0.122	2.035204
0.123	2.049549
0.124	2.063856
0.125	2.078125
0.126	2.092356
0.127	2.106549
0.128	2.120704
0.129	2.134821
0.13	2.1489
0.131	2.162941
0.132	2.176944
0.133	2.190909
0.134	2.204836
0.135	2.218725
0.136	2.232576
0.137	2.246389
0.138	2.260164
0.139	2.273901
0.14	2.2876
0.141	2.301261
0.142	2.314884
0.143	2.328469
0.144	2.342016
0.145	2.355525
0.146	2.368996
0.147	2.382429
0.148	2.395824
0.149	2.409181
0.15	2.4225
0.151	2.435781
0.152	2.449024
0.153	2.462229
0.154	2.475396
0.155	2.488525
0.156	2.501616
0.157	2.514669
0.158	2.527684
0.159	2.540661
0.16	2.5536
0.161	2.566501
0.162	2.579364
0.163	2.592189
0.164	2.604976
0.165	2.617725
0.166	2.630436
0.167	2.643109
0.168	2.655744
0.169	2.668341
0.17	2.6809
0.171	2.693421
0.172	2.705904
0.173	2.718349
0.174	2.730756
0.175	2.743125
0.176	2.755456
0.177	2.767749
0.178	2.780004
0.179	2.792221
0.18	2.8044
0.181	2.816541
0.182	2.828644
0.183	2.840709
0.184	2.852736
0.185	2.864725
0.186	2.876676
0.187	2.888589
0.188	2.900464
0.189	2.912301
0.19	2.9241
0.191	2.935861
0.192	2.947584
0.193	2.959269
0.194	2.970916
0.195	2.982525
0.196	2.994096
0.197	3.005629
0.198	3.017124
0.199	3.028581
0.2	3.04
0.201	3.051381
0.202	3.062724
0.203	3.074029
0.204	3.085296
0.205	3.096525
0.206	3.107716
0.207	3.118869
0.208	3.129984
0.209	3.141061
0.21	3.1521
0.211	3.163101
0.212	3.174064
0.213	3.184989
0.214	3.195876
0.215	3.206725
0.216	3.217536
0.217	3.228309
0.218	3.239044
0.219	3.249741
0.22	3.2604
0.221	3.271021
0.222	3.281604
0.223	3.292149
0.224	3.302656
0.225	3.313125
0.226	3.323556
0.227	3.333949
0.228	3.344304
0.229	3.354621
0.23	3.3649
0.231	3.375141
0.232	3.385344
0.233	3.395509
0.234	3.405636
0.235	3.415725
0.236	3.425776
0.237	3.435789
0.238	3.445764
0.239	3.455701
0.24	3.4656
0.241	3.475461
0.242	3.485284
0.243	3.495069
0.244	3.504816
0.245	3.514525
0.246	3.524196
0.247	3.533829
0.248	3.543424
0.249	3.552981
0.25	3.5625
0.251	3.571981
0.252	3.581424
0.253	3.590829
0.254	3.600196
0.255	3.609525
0.256	3.618816
0.257	3.628069
0.258	3.637284
0.259	3.646461
0.26	3.6556
0.261	3.664701
0.262	3.673764
0.263	3.682789
0.264	3.691776
0.265	3.700725
0.266	3.709636
0.267	3.718509
0.268	3.727344
0.269	3.736141
0.27	3.7449
0.271	3.753621
0.272	3.762304
0.273	3.770949
0.274	3.779556
0.275	3.788125
0.276	3.796656
0.277	3.805149
0.278	3.813604
0.279	3.822021
0.28	3.8304
0.281	3.838741
0.282	3.847044
0.283	3.855309
0.284	3.863536
0.285	3.871725
0.286	3.879876
0.287	3.887989
0.288	3.896064
0.289	3.904101
0.29	3.9121
0.291	3.920061
0.292	3.927984
0.293	3.935869
0.294	3.943716
0.295	3.951525
0.296	3.959296
0.297	3.967029
0.298	3.974724
0.299	3.982381
0.3	3.99
};
\addlegendentry{Revealing cond.~\eqref{eq:beta_cond}}

\addplot[color=black,dashdotted, mark=diamond,mark repeat=20,mark options={solid}]
    table{
0	0
0.001	0.00977818632769371
0.002	0.0195367967067834
0.003	0.0292758311372691
0.004	0.0389952896191509
0.005	0.0486951721524286
0.006	0.0583754787371024
0.007	0.0680362093731721
0.008	0.0776773640606379
0.009	0.0872989427994997
0.01	0.0969009455897574
0.011	0.106483372431411
0.012	0.116046223324461
0.013	0.125589498268907
0.014	0.135113197264749
0.015	0.144617320311986
0.016	0.15410186741062
0.017	0.16356683856065
0.018	0.173012233762076
0.019	0.182438053014898
0.02	0.191844296319116
0.021	0.20123096367473
0.022	0.210598055081739
0.023	0.219945570540145
0.024	0.229273510049947
0.025	0.238581873611145
0.026	0.247870661223739
0.027	0.257139872887729
0.028	0.266389508603115
0.029	0.275619568369897
0.03	0.284830052188075
0.031	0.294020960057649
0.032	0.303192291978619
0.033	0.312344047950985
0.034	0.321476227974747
0.035	0.330588832049905
0.036	0.339681860176459
0.037	0.348755312354409
0.038	0.357809188583755
0.039	0.366843488864497
0.04	0.375858213196635
0.041	0.384853361580169
0.042	0.393828934015099
0.043	0.402784930501425
0.044	0.411721351039147
0.045	0.420638195628265
0.046	0.429535464268779
0.047	0.438413156960689
0.048	0.447271273703996
0.049	0.456109814498698
0.05	0.464928779344796
0.051	0.47372816824229
0.052	0.48250798119118
0.053	0.491268218191466
0.054	0.500008879243148
0.055	0.508729964346227
0.056	0.517431473500701
0.057	0.526113406706571
0.058	0.534775763963837
0.059	0.543418545272499
0.06	0.552041750632557
0.061	0.560645380044012
0.062	0.569229433506862
0.063	0.577793911021108
0.064	0.58633881258675
0.065	0.594864138203789
0.066	0.603369887872223
0.067	0.611856061592053
0.068	0.62032265936328
0.069	0.628769681185902
0.07	0.63719712705992
0.071	0.645604996985335
0.072	0.653993290962145
0.073	0.662362008990351
0.074	0.670711151069953
0.075	0.679040717200952
0.076	0.687350707383346
0.077	0.695641121617136
0.078	0.703911959902323
0.079	0.712163222238905
0.08	0.720394908626884
0.081	0.728607019066258
0.082	0.736799553557028
0.083	0.744972512099195
0.084	0.753125894692757
0.085	0.761259701337716
0.086	0.76937393203407
0.087	0.777468586781821
0.088	0.785543665580967
0.089	0.793599168431509
0.09	0.801635095333448
0.091	0.809651446286782
0.092	0.817648221291513
0.093	0.825625420347639
0.094	0.833583043455162
0.095	0.84152109061408
0.096	0.849439561824395
0.097	0.857338457086105
0.098	0.865217776399212
0.099	0.873077519763715
0.1	0.880917687179613
0.101	0.888738278646908
0.102	0.896539294165598
0.103	0.904320733735685
0.104	0.912082597357167
0.105	0.919824885030046
0.106	0.927547596754321
0.107	0.935250732529991
0.108	0.942934292357058
0.109	0.95059827623552
0.11	0.958242684165379
0.111	0.965867516146634
0.112	0.973472772179284
0.113	0.981058452263331
0.114	0.988624556398774
0.115	0.996171084585612
0.116	1.00369803682385
0.117	1.01120541311348
0.118	1.0186932134545
0.119	1.02616143784693
0.12	1.03361008629075
0.121	1.04103915878596
0.122	1.04844865533257
0.123	1.05583857593058
0.124	1.06320892057998
0.125	1.07055968928078
0.126	1.07789088203297
0.127	1.08520249883657
0.128	1.09249453969155
0.129	1.09976700459793
0.13	1.10701989355571
0.131	1.11425320656489
0.132	1.12146694362546
0.133	1.12866110473743
0.134	1.13583568990079
0.135	1.14299069911555
0.136	1.1501261323817
0.137	1.15724198969925
0.138	1.1643382710682
0.139	1.17141497648854
0.14	1.17847210596028
0.141	1.18550965948342
0.142	1.19252763705795
0.143	1.19952603868388
0.144	1.2065048643612
0.145	1.21346411408992
0.146	1.22040378787003
0.147	1.22732388570154
0.148	1.23422440758445
0.149	1.24110535351875
0.15	1.24796672350445
0.151	1.25480851754155
0.152	1.26163073563004
0.153	1.26843337776992
0.154	1.27521644396121
0.155	1.28197993420389
0.156	1.28872384849796
0.157	1.29544818684343
0.158	1.3021529492403
0.159	1.30883813568856
0.16	1.31550374618822
0.161	1.32214978073928
0.162	1.32877623934173
0.163	1.33538312199558
0.164	1.34197042870082
0.165	1.34853815945746
0.166	1.35508631426549
0.167	1.36161489312492
0.168	1.36812389603575
0.169	1.37461332299797
0.17	1.38108317401159
0.171	1.38753344907661
0.172	1.39396414819302
0.173	1.40037527136083
0.174	1.40676681858003
0.175	1.41313878985063
0.176	1.41949118517262
0.177	1.42582400454602
0.178	1.4321372479708
0.179	1.43843091544699
0.18	1.44470500697457
0.181	1.45095952255354
0.182	1.45719446218391
0.183	1.46340982586568
0.184	1.46960561359884
0.185	1.4757818253834
0.186	1.48193846121936
0.187	1.48807552110671
0.188	1.49419300504546
0.189	1.5002909130356
0.19	1.50636924507714
0.191	1.51242800117007
0.192	1.51846718131441
0.193	1.52448678551013
0.194	1.53048681375726
0.195	1.53646726605578
0.196	1.54242814240569
0.197	1.548369442807
0.198	1.55429116725971
0.199	1.56019331576381
0.2	1.56607588831931
0.201	1.57193888492621
0.202	1.5777823055845
0.203	1.58360615029419
0.204	1.58941041905527
0.205	1.59519511186775
0.206	1.60096022873162
0.207	1.6067057696469
0.208	1.61243173461356
0.209	1.61813812363163
0.21	1.62382493670109
0.211	1.62949217382194
0.212	1.63513983499419
0.213	1.64076792021784
0.214	1.64637642949288
0.215	1.65196536281932
0.216	1.65753472019716
0.217	1.66308450162639
0.218	1.66861470710702
0.219	1.67412533663904
0.22	1.67961639022246
0.221	1.68508786785728
0.222	1.69053976954349
0.223	1.6959720952811
0.224	1.7013848450701
0.225	1.7067780189105
0.226	1.7121516168023
0.227	1.71750563874549
0.228	1.72284008474008
0.229	1.72815495478606
0.23	1.73345024888344
0.231	1.73872596703221
0.232	1.74398210923239
0.233	1.74921867548395
0.234	1.75443566578692
0.235	1.75963308014128
0.236	1.76481091854703
0.237	1.76996918100418
0.238	1.77510786751273
0.239	1.78022697807268
0.24	1.78532651268402
0.241	1.79040647134675
0.242	1.79546685406088
0.243	1.80050766082641
0.244	1.80552889164333
0.245	1.81053054651165
0.246	1.81551262543137
0.247	1.82047512840248
0.248	1.82541805542499
0.249	1.83034140649889
0.25	1.83524518162419
0.251	1.84012938080089
0.252	1.84499400402898
0.253	1.84983905130847
0.254	1.85466452263935
0.255	1.85947041802163
0.256	1.86425673745531
0.257	1.86902348094038
0.258	1.87377064847685
0.259	1.87849824006471
0.26	1.88320625570397
0.261	1.88789469539463
0.262	1.89256355913668
0.263	1.89721284693013
0.264	1.90184255877497
0.265	1.90645269467121
0.266	1.91104325461885
0.267	1.91561423861788
0.268	1.92016564666831
0.269	1.92469747877013
0.27	1.92920973492335
0.271	1.93370241512797
0.272	1.93817551938398
0.273	1.94262904769139
0.274	1.94706300005019
0.275	1.95147737646039
0.276	1.95587217692199
0.277	1.96024740143498
0.278	1.96460304999937
0.279	1.96893912261515
0.28	1.97325561928233
0.281	1.97755254000091
0.282	1.98182988477088
0.283	1.98608765359225
0.284	1.99032584646501
0.285	1.99454446338917
0.286	1.99874350436473
0.287	2.00292296939168
0.288	2.00708285847003
0.289	2.01122317159977
0.29	2.01534390878091
0.291	2.01944507001345
0.292	2.02352665529738
0.293	2.02758866463271
0.294	2.03163109801944
0.295	2.03565395545756
0.296	2.03965723694707
0.297	2.04364094248798
0.298	2.04760507208029
0.299	2.051549625724
0.3	2.05547460341910
};
\addlegendentry{MDP-specific cond.}

\addplot[
    color=color4, thick,
    mark=square, only marks
    ]
    table[x=eps,y=beta] {fig/fig_data/control/0p95/control_full_silent_0p95.dat};
\addlegendentry{$\pi_{\text{tx}}=0$};
\addplot[
    color=color0, thick,
    mark=o, only marks
    ]
    table[x=eps,y=beta] {fig/fig_data/control/0p95/control_full_rev_0p95.dat};
\addlegendentry{$\bm{\pi}^*\in\Pi^{\text{RV}}$};
\addplot[
    color=color2, thick,
    mark=x, only marks,mark size=3
    ]
    table[x=eps,y=beta] {fig/fig_data/control/0p95/control_full_nonrev_0p95.dat};
\addlegendentry{$\bm{\pi}^*\notin\Pi^{\text{RV}}$};
\end{axis}

\def \zwidth {0.4\columnwidth}
\def \zheight {0.2\columnwidth}
\def \zwidth {0.4\columnwidth}
\def \zx {0} 
\def \zy {0.35\columnwidth} 

\begin{axis}[
    axis background/.style={fill=gray!10},
    at={(\zx,\zy)},
    width=\zwidth,
    height=\zheight,
    scale only axis,
    xmin=0, xmax=0.1,
    ymin=0, ymax=0.15,
    ymajorgrids=true,
    xmajorgrids=true,
    xtick={0,0.02,0.04,0.06,0.08,0.1},
    xticklabels={0,0.02,0.04,0.06,0.08,0.1},
    ytick={0,0.05,0.1,0.15},
    yticklabels={0,0.05,0.1,0.15},
    grid style={dashed,lightgray158},
    legend style={legend columns=1, font=\footnotesize, anchor=south, at={(0.5,0.02)}}
]

\addplot[
    color=black, mark=triangle,mark repeat=10,mark options={solid}
    ]
    table{
0	0
0.001	0.018981
0.002	0.037924
0.003	0.056829
0.004	0.0756959999999999
0.005	0.0945249999999999
0.006	0.113316
0.007	0.132069
0.008	0.150784
0.009	0.169461
0.01	0.1881
0.011	0.206701
0.012	0.225264
0.013	0.243789
0.014	0.262276
0.015	0.280725
0.016	0.299136
0.017	0.317509
0.018	0.335844
0.019	0.354141
0.02	0.3724
0.021	0.390621
0.022	0.408804
0.023	0.426949
0.024	0.445056
0.025	0.463125
0.026	0.481156
0.027	0.499149
0.028	0.517104
0.029	0.535021
0.03	0.552899999999999
0.031	0.570741
0.032	0.588544
0.033	0.606308999999999
0.034	0.624036
0.035	0.641725
0.036	0.659375999999999
0.037	0.676988999999999
0.038	0.694563999999999
0.039	0.712100999999999
0.04	0.729599999999999
0.041	0.747060999999999
0.042	0.764483999999999
0.043	0.781868999999999
0.044	0.799215999999999
0.045	0.816524999999999
0.046	0.833795999999999
0.047	0.851028999999999
0.048	0.868223999999999
0.049	0.885380999999999
0.05	0.902499999999999
0.051	0.919580999999999
0.052	0.936623999999999
0.053	0.953628999999999
0.054	0.970595999999999
0.055	0.987524999999999
0.056	1.004416
0.057	1.021269
0.058	1.038084
0.059	1.054861
0.06	1.0716
0.061	1.088301
0.062	1.104964
0.063	1.121589
0.064	1.138176
0.065	1.154725
0.066	1.171236
0.067	1.187709
0.068	1.204144
0.069	1.220541
0.07	1.2369
0.071	1.253221
0.072	1.269504
0.073	1.285749
0.074	1.301956
0.075	1.318125
0.076	1.334256
0.077	1.350349
0.078	1.366404
0.079	1.382421
0.08	1.3984
0.081	1.414341
0.082	1.430244
0.083	1.446109
0.084	1.461936
0.085	1.477725
0.086	1.493476
0.087	1.509189
0.088	1.524864
0.089	1.540501
0.09	1.5561
0.091	1.571661
0.092	1.587184
0.093	1.602669
0.094	1.618116
0.095	1.633525
0.096	1.648896
0.097	1.664229
0.098	1.679524
0.099	1.694781
0.1	1.71
};

\addplot[color=black,dashdotted, mark=diamond,mark repeat=10,mark options={solid}]
    table{
0	0
0.001	0.00977818632769371
0.002	0.0195367967067834
0.003	0.0292758311372691
0.004	0.0389952896191509
0.005	0.0486951721524286
0.006	0.0583754787371024
0.007	0.0680362093731721
0.008	0.0776773640606379
0.009	0.0872989427994997
0.01	0.0969009455897574
0.011	0.106483372431411
0.012	0.116046223324461
0.013	0.125589498268907
0.014	0.135113197264749
0.015	0.144617320311986
0.016	0.15410186741062
0.017	0.16356683856065
0.018	0.173012233762076
0.019	0.182438053014898
0.02	0.191844296319116
0.021	0.20123096367473
0.022	0.210598055081739
0.023	0.219945570540145
0.024	0.229273510049947
0.025	0.238581873611145
0.026	0.247870661223739
0.027	0.257139872887729
0.028	0.266389508603115
0.029	0.275619568369897
0.03	0.284830052188075
0.031	0.294020960057649
0.032	0.303192291978619
0.033	0.312344047950985
0.034	0.321476227974747
0.035	0.330588832049905
0.036	0.339681860176459
0.037	0.348755312354409
0.038	0.357809188583755
0.039	0.366843488864497
0.04	0.375858213196635
0.041	0.384853361580169
0.042	0.393828934015099
0.043	0.402784930501425
0.044	0.411721351039147
0.045	0.420638195628265
0.046	0.429535464268779
0.047	0.438413156960689
0.048	0.447271273703996
0.049	0.456109814498698
0.05	0.464928779344796
0.051	0.47372816824229
0.052	0.48250798119118
0.053	0.491268218191466
0.054	0.500008879243148
0.055	0.508729964346227
0.056	0.517431473500701
0.057	0.526113406706571
0.058	0.534775763963837
0.059	0.543418545272499
0.06	0.552041750632557
0.061	0.560645380044012
0.062	0.569229433506862
0.063	0.577793911021108
0.064	0.58633881258675
0.065	0.594864138203789
0.066	0.603369887872223
0.067	0.611856061592053
0.068	0.62032265936328
0.069	0.628769681185902
0.07	0.63719712705992
0.071	0.645604996985335
0.072	0.653993290962145
0.073	0.662362008990351
0.074	0.670711151069953
0.075	0.679040717200952
0.076	0.687350707383346
0.077	0.695641121617136
0.078	0.703911959902323
0.079	0.712163222238905
0.08	0.720394908626884
0.081	0.728607019066258
0.082	0.736799553557028
0.083	0.744972512099195
0.084	0.753125894692757
0.085	0.761259701337716
0.086	0.76937393203407
0.087	0.777468586781821
0.088	0.785543665580967
0.089	0.793599168431509
0.09	0.801635095333448
0.091	0.809651446286782
0.092	0.817648221291513
0.093	0.825625420347639
0.094	0.833583043455162
0.095	0.84152109061408
0.096	0.849439561824395
0.097	0.857338457086105
0.098	0.865217776399212
0.099	0.873077519763715
0.1	0.880917687179613
};

\addplot[
    color=color0, thick, forget plot,
    mark=o, only marks
    ]
    table[x=eps,y=beta] {fig/fig_data/control/0p95/control_zoom_rev_0p95.dat};
\addplot[
    color=color2, thick, forget plot,
    mark=x, only marks, mark size=3
    ]
    table[x=eps,y=beta] {fig/fig_data/control/0p95/control_zoom_nonrev_0p95.dat};
\end{axis}


\end{tikzpicture}

==> fig/est_policies_gamma95.tex <==
\begin{tikzpicture}
\pgfplotsset{scaled y ticks=false}
\begin{axis}[
    clip mode=individual,
    at={(0,0)},
    width=\fwidth,
    height=\fheight,
    xlabel={$\varepsilon$},
    ylabel={$\beta$},
    xmin=0, xmax=0.1,
    xtick={0,0.02,0.04,0.06,0.08,0.1},
    xticklabels={0,0.02,0.04,0.06,0.08,0.1},
    ymin=0, ymax=0.05,
    ytick={0,0.01,0.02,0.03,0.04,0.05},
    yticklabels={0,0.01,0.02,0.03,0.04,0.05},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=1, font=\scriptsize, anchor=north east, at={(0.99,0.98)}}
]

\addplot[
    color=black, mark=triangle,mark repeat=10
    ]
    table{
0	0
0.001	0.018981
0.002	0.037924
0.003	0.056829
0.004	0.0756959999999999
0.005	0.0945249999999999
0.006	0.113316
0.007	0.132069
0.008	0.150784
0.009	0.169461
0.01	0.1881
0.011	0.206701
0.012	0.225264
0.013	0.243789
0.014	0.262276
0.015	0.280725
0.016	0.299136
0.017	0.317509
0.018	0.335844
0.019	0.354141
0.02	0.3724
0.021	0.390621
0.022	0.408804
0.023	0.426949
0.024	0.445056
0.025	0.463125
0.026	0.481156
0.027	0.499149
0.028	0.517104
0.029	0.535021
0.03	0.552899999999999
0.031	0.570741
0.032	0.588544
0.033	0.606308999999999
0.034	0.624036
0.035	0.641725
0.036	0.659375999999999
0.037	0.676988999999999
0.038	0.694563999999999
0.039	0.712100999999999
0.04	0.729599999999999
0.041	0.747060999999999
0.042	0.764483999999999
0.043	0.781868999999999
0.044	0.799215999999999
0.045	0.816524999999999
0.046	0.833795999999999
0.047	0.851028999999999
0.048	0.868223999999999
0.049	0.885380999999999
0.05	0.902499999999999
0.051	0.919580999999999
0.052	0.936623999999999
0.053	0.953628999999999
0.054	0.970595999999999
0.055	0.987524999999999
0.056	1.004416
0.057	1.021269
0.058	1.038084
0.059	1.054861
0.06	1.0716
0.061	1.088301
0.062	1.104964
0.063	1.121589
0.064	1.138176
0.065	1.154725
0.066	1.171236
0.067	1.187709
0.068	1.204144
0.069	1.220541
0.07	1.2369
0.071	1.253221
0.072	1.269504
0.073	1.285749
0.074	1.301956
0.075	1.318125
0.076	1.334256
0.077	1.350349
0.078	1.366404
0.079	1.382421
0.08	1.3984
0.081	1.414341
0.082	1.430244
0.083	1.446109
0.084	1.461936
0.085	1.477725
0.086	1.493476
0.087	1.509189
0.088	1.524864
0.089	1.540501
0.09	1.5561
0.091	1.571661
0.092	1.587184
0.093	1.602669
0.094	1.618116
0.095	1.633525
0.096	1.648896
0.097	1.664229
0.098	1.679524
0.099	1.694781
0.1	1.71
};
\addlegendentry{Revealing cond.~\eqref{eq:beta_cond}}

\addplot[color=black,densely dashed, mark=triangle,mark repeat=10,mark options={solid,rotate=180}]
    table{
0	0
0.001	0.00973384615384615
0.002	0.0194482051282051
0.003	0.0291430769230769
0.004	0.0388184615384615
0.005	0.0484743589743589
0.006	0.0581107692307692
0.007	0.0677276923076923
0.008	0.0773251282051281
0.009	0.0869030769230769
0.01	0.0964615384615384
0.011	0.106000512820513
0.012	0.11552
0.013	0.12502
0.014	0.134500512820513
0.015	0.143961538461538
0.016	0.153403076923077
0.017	0.162825128205128
0.018	0.172227692307692
0.019	0.181610769230769
0.02	0.190974358974359
0.021	0.200318461538461
0.022	0.209643076923077
0.023	0.218948205128205
0.024	0.228233846153846
0.025	0.2375
0.026	0.246746666666666
0.027	0.255973846153846
0.028	0.265181538461538
0.029	0.274369743589743
0.03	0.283538461538461
0.031	0.292687692307692
0.032	0.301817435897436
0.033	0.310927692307692
0.034	0.320018461538461
0.035	0.329089743589743
0.036	0.338141538461538
0.037	0.347173846153846
0.038	0.356186666666666
0.039	0.36518
0.04	0.374153846153846
0.041	0.383108205128205
0.042	0.392043076923077
0.043	0.400958461538461
0.044	0.409854358974359
0.045	0.418730769230769
0.046	0.427587692307692
0.047	0.436425128205128
0.048	0.445243076923077
0.049	0.454041538461538
0.05	0.462820512820512
0.051	0.47158
0.052	0.48032
0.053	0.489040512820512
0.054	0.497741538461538
0.055	0.506423076923076
0.056	0.515085128205128
0.057	0.523727692307692
0.058	0.532350769230769
0.059	0.540954358974359
0.06	0.549538461538461
0.061	0.558103076923077
0.062	0.566648205128205
0.063	0.575173846153846
0.064	0.58368
0.065	0.592166666666666
0.066	0.600633846153846
0.067	0.609081538461538
0.068	0.617509743589743
0.069	0.625918461538461
0.07	0.634307692307692
0.071	0.642677435897435
0.072	0.651027692307692
0.073	0.659358461538461
0.074	0.667669743589743
0.075	0.675961538461538
0.076	0.684233846153846
0.077	0.692486666666666
0.078	0.70072
0.079	0.708933846153846
0.08	0.717128205128205
0.081	0.725303076923076
0.082	0.733458461538461
0.083	0.741594358974358
0.084	0.749710769230769
0.085	0.757807692307692
0.086	0.765885128205128
0.087	0.773943076923076
0.088	0.781981538461538
0.089	0.790000512820512
0.09	0.797999999999999
0.091	0.805979999999999
0.092	0.813940512820512
0.093	0.821881538461538
0.094	0.829803076923076
0.095	0.837705128205127
0.096	0.845587692307692
0.097	0.853450769230769
0.098	0.861294358974358
0.099	0.869118461538461
0.1	0.876923076923076
};
\addlegendentry{Revealing cond.~\eqref{eq:beta_cmab_cond}}

\addplot[
    color=color4, thick,
    mark=square, only marks
    ]
    table{
    -0.01   0.01
    }
    ;
\addlegendentry{$\pi_{\text{tx}}=0$};

\addplot[
    color=color0, thick,
    mark=o, only marks
    ]
    table[x=eps,y=beta] {fig/fig_data/cmab/remote_estimation/0p95/est_zoom_rev_0p95.dat};
\addlegendentry{$\bm{\pi}^*\in\Pi^{\text{RV}}$};
\addplot[
    color=color2, thick,
    mark=x, only marks,mark size=3
    ]
    table[x=eps,y=beta] {fig/fig_data/cmab/remote_estimation/0p95/est_zoom_nonrev_0p95.dat};
\addlegendentry{$\bm{\pi}^*\notin\Pi^{\text{RV}}$};
\end{axis}
\end{tikzpicture}
